Decision Problems in a Logic for Reasoning about Reconfigurable Distributed Systems

We consider a logic used to describe sets of configurations of distributed systems, whose network topologies can be changed at runtime, by reconfiguration programs. The logic uses inductive definitions to describe networks with an unbounded number of components and interactions, written using a multiplicative conjunction, reminiscent of Bunched Implications and Separation Logic. We study the complexity of the satisfiability and entailment problems for the configuration logic under consideration. Additionally, we consider robustness properties, such as tightness (are all interactions entirely connected to components?) and degree boundedness (is every component involved in a bounded number of interactions?), the latter being an ingredient for decidability of entailments.

==> ring3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ring3.pdf}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6474,5353)(3814,-1502)
\put(9751,764){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\ring{h}{t}(x)$}%
}}}}
\put(6901,3014){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(5101,3239){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(6676,3239){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(8401,3239){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(6901,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(4351,2639){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(4576,2264){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(5926,2639){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(6151,2264){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(6076,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\toktoken$}%
}}}}
\put(7651,2639){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(7876,2264){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(7801,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\toktoken$}%
}}}}
\put(5476,3239){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(3901,2939){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(10201,2939){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(9376,2639){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(9601,2264){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{out}$}%
}}}}
\put(9526,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\toktoken$}%
}}}}
\put(9826,1739){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_n$}%
}}}}
\put(7951,1739){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{n-1}$}%
}}}}
\put(8926,3239){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(7201,3239){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathit{in}$}%
}}}}
\put(6376,1739){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_2$}%
}}}}
\put(6901,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(4511,2979){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\toknotok$}%
}}}}
\put(4481,1954){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\toktoken$}%
}}}}
\put(6091,2989){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\toknotok$}%
}}}}
\put(7826,2979){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\toknotok$}%
}}}}
\put(9546,2994){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\toknotok$}%
}}}}
\put(5026,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compactin{x}{\toknotok}$}%
}}}}
\put(6826,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\compactin{z^1}{\toktoken}$}%
}}}}
\put(4801,1739){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_1$}%
}}}}
\put(7051,689){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\interactwo{y}{out}{x}{in}$}%
}}}}
\put(7426,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\interactwo{z^1}{out}{z^2}{in}$}%
}}}}
\put(8701,-811){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\chain{h-1}{t-1}(z^2,y)$}%
}}}}
\put(5626,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\interactwo{x}{out}{z^1}{in}$}%
}}}}
\put(8776,-61){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\chain{h-1}{t}(z^1,y)$}%
}}}}
\end{picture}%


==> tikz_stack.tex <==
{ \LARGE

\begin{tikzpicture}[>=Stealth,shorten >=1pt,auto,node distance=2cm]

%[main node/.style={
	%minimum width = 1cm, minimum height = 1cm}
	%]

	\begin{scope}[local bounding box=a, shift={(0,0)}]
		\matrix (Ma) [matrix of nodes,
			nodes={draw, minimum size=8mm,anchor=center},
			nodes in empty cells, minimum height = 1cm]
		{
		  & & & & & & \\
		};

	% Indices in boxes
	\node[yshift=-6pt, xshift=5pt] at (Ma-1-2.north west) () {$1$};
	\node[yshift=-6pt, xshift=5pt] at (Ma-1-3.north west) () {$2$};
	\node[yshift=-6pt, xshift=5pt] at (Ma-1-4.north west) () {$1$};
	\node[yshift=-6pt, xshift=5pt] at (Ma-1-5.north west) () {$2$};

	% Dashed lines between boxes
	%\draw[dashed, very thick, white] (Ma-1-2.north east) -- (Ma-1-3.south west);
	%\draw[dashed, very thick, white] (Ma-1-4.north east) -- (Ma-1-5.south west);

	% Circles in the boxes
	\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
		at (Ma-1-1.center) () {};
	\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
		at (Ma-1-4.center) () {};
	\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
		at (Ma-1-5.center) () {};
	\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
		at (Ma-1-7.center) () {};

	% Calligraphic brace amplitude=5pt
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt}, thick]
		(Ma-1-1.north west) -- (Ma-1-1.north east)
		node[pos=0.5,above=10pt,black] {$\compact{x}$};
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt}, thick]
		(Ma-1-2.north west) -- (Ma-1-5.north east)
		node[pos=0.5,above=10pt,black] {$\tuple{\mathit{out},\mathit{in}}$};
	\node[yshift=10pt] at (Ma-1-6.north) () {$\toknotok$};
	\node[yshift=10pt] at (Ma-1-7.north) () {$\toktoken$};
	\end{scope}

	\begin{scope}[local bounding box=b, shift={(7,0)}]
		\matrix (Mb) [matrix of nodes,
			nodes={draw, minimum size=8mm,anchor=center},
			nodes in empty cells, minimum height = 1cm,
			row 2/.style={nodes={draw=none}},]
		{
		  & & & & & & \\
		};

	% Indices in boxes
	\node[yshift=-6pt, xshift=5pt] at (Mb-1-2.north west) () {$1$};
	\node[yshift=-6pt, xshift=5pt] at (Mb-1-3.north west) () {$2$};
	\node[yshift=-6pt, xshift=5pt] at (Mb-1-4.north west) () {$1$};
	\node[yshift=-6pt, xshift=5pt] at (Mb-1-5.north west) () {$2$};

	% Circles in the boxes
	\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
		at (Mb-1-1.center) () {};
	\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
		at (Mb-1-2.center) () {};
	\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
		at (Mb-1-3.center) () {};
	\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
		at (Mb-1-4.center) () {};
	\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
		at (Mb-1-5.center) () {};
	\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
		at (Mb-1-6.center) () {};

	% Calligraphic brace amplitude=5pt
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt}, thick]
		(Mb-1-1.north west) -- (Mb-1-1.north east)
		node[pos=0.5,above=10pt,black]{$\compact{y}$};
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt}, thick]
		(Mb-1-2.north west) -- (Mb-1-5.north east)
		node[pos=0.5,above=10pt,black]{$\tuple{\mathit{out},\mathit{in}}$};
	\node[yshift=10pt] at (Mb-1-6.north) () {$\toknotok$};
	\node[yshift=10pt] at (Mb-1-7.north) () {$\toktoken$};
	\end{scope}

	\begin{scope}[local bounding box=c, shift={(14,0)}]
		\matrix (Mc) [matrix of nodes,
			nodes={draw, minimum size=8mm,anchor=center},
			nodes in empty cells, minimum height = 1cm,
			row 2/.style={nodes={draw=none}},]
		{
		  & & & & & & \\
		};
		
	% Indices in boxes
	\node[yshift=-6pt, xshift=5pt] at (Mc-1-2.north west) () {$1$};
	\node[yshift=-6pt, xshift=5pt] at (Mc-1-3.north west) () {$2$};
	\node[yshift=-6pt, xshift=5pt] at (Mc-1-4.north west) () {$1$};
	\node[yshift=-6pt, xshift=5pt] at (Mc-1-5.north west) () {$2$};

	% Circles in the boxes
	\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
		at (Mc-1-1.center) () {};
	\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
		at (Mc-1-2.center) () {};
	\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
		at (Mc-1-3.center) () {};
	\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
		at (Mc-1-6.center) () {};

	% Calligraphic brace amplitude=5pt
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt}, thick]
		(Mc-1-1.north west) -- (Mc-1-1.north east)
		node[pos=0.5,above=10pt,black]{$\compact{z}$};
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt}, thick]
		(Mc-1-2.north west) -- (Mc-1-5.north east)
		node[pos=0.5,above=10pt,black]{$\tuple{\mathit{out},\mathit{in}}$};
	\node[yshift=10pt] at (Mc-1-6.north) () {$\toknotok$};
	\node[yshift=10pt] at (Mc-1-7.north) () {$\toktoken$};
	\end{scope}

	%\node[draw, minimum size=8mm] at (0.75, 1.5) (x) {$x$};
	%\node[draw, minimum size=8mm] at (1.75, 3.5) (y) {$y$};

	% draw circles for components
	\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
		at (0, -2) (x) {};
	\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
		at (7, -2) (y) {};
	\node[circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=black]
		at (14, -2) (z) {};

	% put names for components
	\node[below of=x, yshift=15mm] () {{\huge $x$}};
	\node[below of=y, yshift=15mm] () {{\huge $y$}};
	\node[below of=z, yshift=15mm] () {{\huge $z$}};

	% arrows for x
	\path[->] (x) edge [bend left, in=60] (Ma-1-1.west);
	\path[->] (Ma-1-1.center) edge [bend left] (x);
	\path[->] (Ma-1-4.center) edge [bend left] (x);
	\path[->] (Ma-1-5.center) edge [bend right] (y);
	\path[->] (Ma-1-7.center) edge [bend left] (x);

	% arrows for y
	\path[->] (y) edge [bend left, in=60] (Mb-1-1.west);
	\path[->] (Mb-1-1.center) edge [bend left] (y);
	\path[->] (Mb-1-2.center) edge [bend left] (x);
	\path[->] (Mb-1-3.center) edge [bend left] (y);
	\path[->] (Mb-1-4.center) edge [bend left] (y);
	\path[->] (Mb-1-5.center) edge [bend right] (z);
	\path[->] (Mb-1-6.center) edge [bend left] (y);

	% arrows for z
	\path[->] (z) edge [bend left, in=60] (Mc-1-1.west);
	\path[->] (Mc-1-1.center) edge [bend left] (z);
	\path[->] (Mc-1-2.center) edge [bend left] (y);
	\path[->] (Mc-1-3.center) edge [bend left] (z);
	\path[->] (Mc-1-6.center) edge [bend left] (z);

\end{tikzpicture}

}


==> tikz_three_comps.tex <==
	{\Large
		\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm]
			\begin{scope}[local bounding box=a, shift={(0,2)}]
				% \node[state] (h)      {$\toknotok$};
				\node[state, fill=lightgray] (t) []     {$\toktoken$};

				% \path[->] (h) edge [bend left] node (i1) {$\tokin$} (t);
				% \path[->] (t) edge [bend left] node (i2) {$\tokout$} (h);

				\node (Ca) [draw=black, fit= (t)] {};
				% \node [xshift=-5pt,yshift=-22pt] at (Ca.east) {};
				\node [xshift=-30pt,yshift=-6pt] at (Ca.south) {$x$};
			\end{scope}

			\begin{scope}[local bounding box=b, shift={(3,2)}]
				\node[state, fill=lightgray] (h)      {$\toknotok$};
				% \node[state] (t) [right of=h]     {$\toktoken$};

				% \path[->] (h) edge [bend left] node (i1) {$\tokin$} (t);
				% \path[->] (t) edge [bend left] node (i2) {$\tokout$} (h);

				\node (Cb) [draw=black, fit= (h)] {};
				% \node [xshift=-5pt,yshift=-22pt] at (Cb.east) {$$};
				\node [xshift=-30pt,yshift=-6pt] at (Cb.south) {$y$};
			\end{scope}

			\begin{scope}[local bounding box=c, shift={(6,2)}]
				\node[state, fill=lightgray] (h)      {$\toknotok$};
				% \node[state] (t) [right of=h]     {$\toktoken$};

				% \path[->] (h) edge [bend left] node (i1) {$\tokin$} (t);
				% \path[->] (t) edge [bend left] node (i2) {$\tokout$} (h);

				\node (Cc) [draw=black, fit= (h)] {};
				% \node [xshift=-5pt,yshift=-22pt] at (Cc.east) {};
				\node [xshift=-30pt,yshift=-6pt] at (Cc.south) {$z$};
			\end{scope}

			\path [draw=black,fill=black] (Ca.west) circle (0.5mm);
			\path [draw=black,fill=black] (Ca.east) circle (0.5mm);
			\path [draw=black,fill=black] (Cb.west) circle (0.5mm);
			\path [draw=black,fill=black] (Cb.east) circle (0.5mm);
			\path [draw=black,fill=black] (Cc.west) circle (0.5mm);
			\path [draw=black,fill=black] (Cc.east) circle (0.5mm);

			\draw[-] (Ca) edge node[pos=0.25] () {$\tokout$} (Cb);
			\draw[-] (Ca) edge node[pos=0.8] () {$\tokin$} (Cb);
			\draw[-] (Ca) edge node[pos=0.5, below] () {} (Cb);
			\draw[-] (Cb) edge node[pos=0.25] () {$\tokout$} (Cc);
			\draw[-] (Cb) edge node[pos=0.8] () {$\tokin$} (Cc);
			\draw[-] (Cc) edge node[pos=0.5] () {} (Cb);
		\end{tikzpicture}
	}

